Encoding Optimization for Low-Complexity Spiking Neural Network Equalizers in IM/DD Systems

Neural encoding parameters for spiking neural networks (SNNs) are typically set heuristically. We propose a reinforcement learning-based algorithm to optimize them. Applied to an SNN-based equalizer and demapper in an IM/DD system, the method improves performance while reducing computational load and network size.

==> figures/ber_final.tex <==
\begin{tikzpicture}[thick,>=latex]
    \def\lwidth{1.0}
    \def\opac{100}
    \def\opaci{100}
    \def\marksz{1.5pt}

    \begin{axis}[
        thick,
        ymode = log,
        xscale=1,
        xlabel=\Large $-\sigma_\mathrm{n}^2$,
        ylabel={\Large $\mathrm{BER}$},
        xtick = {15,16,17,18,19,20,21,22,23},
        grid=major,
        legend cell align={left},
        legend style={
            at={(1.04,1)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
            align=left,
            row sep=5pt
        },
        xmin=15,xmax=22,
        ymin=3e-5,ymax=2e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]
    
    \addlegendimage{solid, black,line width=\lwidth}\addlegendentry{Opt.};
    \addlegendimage{dashed,black,line width=\lwidth}\addlegendentry{Init.};
    \addlegendimage{dotted,black, line width=\lwidth}\addlegendentry{Bayes.};

    \addplot[color=KITorange,line width=\lwidth] table [x=var,y = 6_8] {figures/txt/ber.txt};
    \addlegendentry{$K=6$\\$J=8$};

    \addplot[color=KITpurple,line width=\lwidth] table [x=var,y = 10_10] {figures/txt/ber.txt};
    \addlegendentry{$K=10$\\$J=10$};

    \addplot[color=gray, dashed, line width=\lwidth] coordinates{(15,1.7e-2) (16,1.1e-2) (17,6e-3) (18,3.2e-3) (19,1.6e-3) (20,8e-4) (21,3.5e-4) (22,1.5e-4)};
    \addlegendentry{$\mathrm{ref}$}

    \addplot[color=KITpalegreen, dashdotted, line width=\lwidth] table [x=var, y=noopt_60_60] {figures/txt/ber.txt};
    \addlegendentry{$K=60,$\\$\mathrm{NoOpt.}$\\ $ J=10$};
    

    \addplot[color=KITorange,dashed,line width=\lwidth] table [x=var,y = noopt_6_8] {figures/txt/ber.txt};

    \addplot[color=KITorange, dotted, line width=\lwidth] coordinates {(23,3.06e-5) (22,9.04e-5) (21,2.624e-4) (20,6.811e-4) (19,1.606e-3) (18,3.4342e-3) (17,6.5965e-3) (16,1.2e-2) (15,1.9291e-2)};

    \addplot[color=KITpurple,dashed,line width=\lwidth] table [x=var,y = noopt_10_10] {figures/txt/ber.txt};

    \addplot[color=KITpurple, dotted, line width=\lwidth] coordinates {(23,8.05e-06) (22,3.75e-05) (21,1.3523e-04) (20,4.2355e-04) (19,1.1262e-03) (18,2.5841e-03) (17,5.3159e-03) (16,9.811e-03) (15,1.6652e-02)};

    \end{axis}
\end{tikzpicture}


==> figures/encoding.tex <==
\begin{tikzpicture}[very thick,>=latex]
  \begin{axis}[
    xlabel={$x$},
    ylabel={\Large $t_j^{(\mathrm{f})}(x)$ / $k_j^{(\mathrm{f})}(x)$},
    xmin=0, xmax=1,
    ymin=0, ymax=4.4,
    domain=0:1,
    samples=200,
    axis lines=left,
    legend style={at={(1.01,.99)}, anchor=north west, legend columns=1,opacity=.9},
    width=9cm,
    height=4cm,
    xtick = {.1,.2,.3,.4,.5,.6,.7,.8,.9},
    xticklabels = {,$\num{.2}$,,$\num{.4}$, ,$\num{.6}$,,$\num{.8}$},
    axis line style={thick},
  ]

    
    
    \addplot[KITcyanblue, thick,samples=1000] {floor(min(4 * 5 * abs(x-0.25),4))};
    \addplot[KITorange, thick,samples=1000] {floor(min(4 * 5 * abs(x-0.5),4))};
    \addplot[KITpurple, thick,samples=1000] {floor(min(4 * 5 * abs(x-0.75),4))};

    \addlegendentry{$j=1$}
    \addlegendentry{$j=2$}
    \addlegendentry{$j=3$}
    \addlegendimage{dashed, black}\addlegendentry{$t_j^{(\mathrm{f})}(x)$};
    \addlegendimage{solid, black}\addlegendentry{$k_j^{(\mathrm{f})}(x)$};

    \addplot[KITpurple, dashed, thick] {min(4 * 5 * abs(x-0.75),4)};
    \addplot[KITorange, dashed, thick] {min(4 * 5 * abs(x-0.5),4)};
    \addplot[KITcyanblue, dashed, thick] {min(4 * 5 * abs(x-0.25),4)};



    

  \end{axis}
\end{tikzpicture}



==> figures/results.tex <==
\begin{tikzpicture}[thick]

    \def\lwidth{.75}
    \def\opac{100}
    \def\opaci{100}
    \def\marksz{1.5pt}

    \node at (0, 2.5) {\input{figures/ber_arnold.tex}};
    
    \node at (0.27, 0) {\input{figures/spike_rate.tex}};
    
    \node at (7.7, .9) {\input{figures/mac.tex}};           %
    
    
    \end{tikzpicture}

